Slice-Wise Initial State Optimization to Improve Cost and Accuracy of the VQE on Lattice Models

We propose an optimization method for the Variational Quantum Eigensolver (VQE) that combines adaptive and physics-inspired ansatz design. Instead of optimizing multiple layers simultaneously, the ansatz is built incrementally from its operator subsets, enabling subspace optimization that provides better initialization for subsequent steps. This quasi-dynamical approach preserves expressivity and hardware efficiency while avoiding the overhead of operator selection associated with adaptive methods. Benchmarks on one- and two-dimensional Heisenberg and Hubbard models with up to 20 qubits show improved fidelities, reduced function evaluations, or both, compared to fixed-layer VQE. The method is simple, cost-effective, and particularly well-suited for current noisy intermediate-scale quantum (NISQ) devices.

==> hubbard_lattice.tex <==
\begin{tikzpicture}[every node/.style={circle, draw=gray!70, fill=gray!20, minimum size=6mm},
                    >=Stealth]

% Define colors
\definecolor{myblue}{RGB}{80,160,220}   % blueish color
\definecolor{myred}{RGB}{220,80,90}     % soft red color
\definecolor{mygreen}{RGB}{0,150,130}
\definecolor{myorange}{RGB}{240,130,30}

% Parameters
\def\rows{3}
\def\cols{4}

% Draw nodes
\foreach \i in {0,...,\rows} {
    \foreach \j in {0,...,\cols} {
        \node (n\i-\j) at (\j*1.2,-\i*1.2) {};
    }
}

% Draw horizontal arrows
\foreach \i in {0,...,\rows} {
    \foreach \j in {0,...,\numexpr\cols-1} {
        \pgfmathtruncatemacro{\jnext}{\j + 1}
        \pgfmathtruncatemacro{\modulo}{mod(\j,2)}
        \ifnum\modulo=0
            \draw[->, thick, myblue] (n\i-\j) to[bend left=30] (n\i-\jnext);
            \draw[->, thick, myblue] (n\i-\jnext) to[bend left=30] (n\i-\j);
        \else
            \draw[->, thick, myred] (n\i-\j) to[bend left=30] (n\i-\jnext);
            \draw[->, thick, myred] (n\i-\jnext) to[bend left=30] (n\i-\j);
        \fi
    }
}

% Draw vertical arrows
\foreach \i in {0,...,\numexpr\rows-1} {
    \foreach \j in {0,...,\cols} {
        \pgfmathtruncatemacro{\inext}{\i + 1}
        \pgfmathtruncatemacro{\modulo}{mod(\j,2)}
        \ifnum\modulo=0
            \draw[->, thick, mygreen] (n\i-\j) to[bend left=30] (n\inext-\j);
            \draw[->, thick, mygreen] (n\inext-\j) to[bend left=30] (n\i-\j);
        \else
            \draw[->, thick, myorange] (n\i-\j) to[bend left=30] (n\inext-\j);
            \draw[->, thick, myorange] (n\inext-\j) to[bend left=30] (n\i-\j);
        \fi
    }
}

% Spin occupation
\node (n0-0) at (0, 0) {$\uparrow$};
\node (n0-1) at (1.2, 0) {$\downarrow$};
\node (n3-0) at (0, -3.6) {$\uparrow\downarrow$};

\end{tikzpicture}


==> snake-order.tex <==
\begin{tikzpicture}[every node/.style={circle, draw=gray!70, fill=gray!20, minimum size=6mm},
                    >=Stealth]

% Parameters
\def\rows{3}
\def\cols{4}

% Draw nodes
\foreach \i in {0,...,\rows} {
    \foreach \j in {0,...,\cols} {
        \node (n\i-\j) at (\j*1.2,-\i*1.2) {};
    }
}

% Draw horizontal lines
\foreach \i in {0,...,\rows} {
    \foreach \j in {0,...,\numexpr\cols-1} {
        \pgfmathtruncatemacro{\jnext}{\j + 1}
        \draw (n\i-\j) -- (n\i-\jnext);
    }
}

% Draw vertical lines
\foreach \i in {0,...,\numexpr\rows-1} {
    \foreach \j in {0,...,\cols} {
        \pgfmathtruncatemacro{\inext}{\i + 1}
        \draw (n\i-\j) -- (n\inext-\j);
    }
}

% Helper macro to access a point slightly below the center of a node
\newcommand{\belowcenter}[1]{($ (#1) + (0.1,-0.17) $)}  % adjust -0.2 for fine-tuning
\newcommand{\connectbelow}[1]{($ (#1) + (-0.1,-0.17) $)}  % adjust -0.2 for fine-tuning
\newcommand{\connectmiddle}[1]{($ (#1) + (-0.1,0) $)}  % adjust -0.2 for fine-tuning
\newcommand{\overcenter}[1]{($ (#1) + (-0.1,0.17) $)}  % adjust -0.2 for fine-tuning

% Snake-like ordering
\draw[very thick, red!70] \belowcenter{n0-0} -- \belowcenter{n0-4};
\draw[very thick, red!70] \belowcenter{n0-4} -- \belowcenter{n1-4};
\draw[very thick, red!70] \belowcenter{n1-4} -- \belowcenter{n1-0};
\draw[very thick, red!70] \belowcenter{n1-0} -- \belowcenter{n2-0};
\draw[very thick, red!70] \belowcenter{n2-0} -- \belowcenter{n2-4};
\draw[very thick, red!70] \belowcenter{n2-4} -- \belowcenter{n3-4};
\draw[very thick, red!70] \belowcenter{n3-4} -- \belowcenter{n3-0};
\draw[very thick, red!70] \belowcenter{n3-0} -- \connectbelow{n3-0};
\draw[very thick, red!70] \connectbelow{n3-0} -- \connectmiddle{n3-0};

\draw[very thick, blue!70] \connectmiddle{n3-0} -- \overcenter{n3-0};
\draw[very thick, blue!70] \overcenter{n3-0} -- \overcenter{n3-4};
\draw[very thick, blue!70] \overcenter{n0-4} -- \overcenter{n1-4};
\draw[very thick, blue!70] \overcenter{n1-4} -- \overcenter{n1-0};
\draw[very thick, blue!70] \overcenter{n1-0} -- \overcenter{n2-0};
\draw[very thick, blue!70] \overcenter{n2-0} -- \overcenter{n2-4};
\draw[very thick, blue!70] \overcenter{n2-4} -- \overcenter{n3-4};
\draw[->, very thick, blue!70] \overcenter{n0-4} -- \overcenter{n0-0};

\end{tikzpicture}

